Environment induced dynamical quantum phase transitions in two-qubit Rabi model

The physics of quantum states beyond thermodynamic equilibrium represents a fascinating and cutting-edge research. Using numerical state-of-the-art approaches, we observe dynamical quantum phase transitions in the dissipative two-qubit Rabi model. By quenching the qubits-oscillator coupling, the system (Rabi + Environment) exhibits dynamical quantum phase transitions signalled by kinks of Loschmidt echo's rate function at parameter values close to thermodynamic transition. Notably, these transitions also manifest in two-qubit entanglement. While at equilibrium one class of Beretzinski-Kosterlitz-Thouless-type transitions occurs, non-equilibrium conditions reveal two classes of dynamical critical phenomena, depending on qubits' interactions and entanglement. When qubits directly interact, the kink critical exponent describes a linear behavior, reminiscent of nearest neighbors Ising chains, with short-range interactions dominating at short times. Conversely, non-interacting qubits exhibit critical exponents much smaller than unity due to bath-induced long-range interactions. These findings shed light on the complex behavior of dynamical quantum phase transitions in non-integrable models, showing unusual entanglement features and the environment's significant role.

==> WLMC-fig/first-step.tex <==
            \node at (4,5) {\large{\textbf{(a)}}};

%---------- AXIS ----------%
    \node at (0, -1.9) {0};
    \node at (5,-2.2) {$\tau$};
    \draw[->]        (0,-1)   -- (10,-1);
    \node at (10,-1.9) {$\beta$};

    \node at (-1.7,0) {$\sigma_1(\tau)$};
    \node at (-1.7,2) {$\sigma_2(\tau)$};

    %---------- PRIMO SPIN PATH ----------%
	\draw [line width=0.3mm,black] (0, 0) -- (2, 0);
	\draw [line width=0.3mm,black, dashed] (2, 0) -- (4.5, 0);
	\draw [line width=0.3mm,black] (4.5, 0) -- (6, 0);
	\draw [line width=0.3mm,black, dashed] (6, 0) -- (8, 0);
	\draw [line width=0.3mm,black] (8, 0) -- (10, 0);
	
	\node [fill=black,circle,scale=0.3] at (0,0) {};
	\node [fill=black,circle,scale=0.3] at (2,0) {};
	\node [fill=black,circle,scale=0.3] at (4.5,0) {};
	\node [fill=black,circle,scale=0.3] at (6,0) {};
	\node [fill=black,circle,scale=0.3] at (8,0) {};
	\node [fill=black,circle,scale=0.3] at (10,0) {};

    %---------- SECONDO SPIN PATH ----------%
    \draw [line width=0.3mm,black] (0,2) -- (3,2);
    \draw [line width=0.3mm,black, dashed] (3,2) -- (7,2);
    \draw [line width=0.3mm,black] (7,2) -- (10,2);

    \node [fill=black,circle,scale=0.3] at (0,2) {};
    \node [fill=black,circle,scale=0.3] at (3,2) {};
    \node [fill=black,circle,scale=0.3] at (7,2) {};
    \node [fill=black,circle,scale=0.3] at (10,2) {};

==> WLMC-fig/fourth-step.tex <==
\node at (4,5) {\large{\textbf{(d)}}};

    %---------- AXIS ----------%
    \node at (0, -1.9) {0};
    \node at (5,-2.2) {$\tau$};
    \draw[->]        (0,-1)   -- (10,-1);
    \node at (10,-1.9) {$\beta$};

    \node at (-1.7,0) {$\sigma_1(\tau)$};
    \node at (-1.7,2) {$\sigma_2(\tau)$};

    %---------- PRIMO SPIN PATH ----------%
	\draw [line width=0.3mm,red] (0, 0) -- (2,0);
	\draw [line width=0.3mm,orange, dashed] (2,0) -- (2.8,0);
    \draw [line width=0.3mm,black, dashed] (2.8,0) -- (4.5,0);
	\draw [line width=0.3mm,red] (4.5,0) -- (5.3,0);
    \draw [line width=0.3mm,black] (5.3,0) -- (6,0);
	\draw [line width=0.3mm,black, dashed] (6,0) -- (8,0);
	\draw [line width=0.3mm,black] (8,0) -- (10,0);
	
	\node [fill=black,circle,scale=0.3] at (0,0) {};
	\node [fill=black,circle,scale=0.3] at (2,0) {};
	\node [fill=black,circle,scale=0.3] at (4.5,0) {};
	\node [fill=black,circle,scale=0.3] at (6,0) {};
	\node [fill=black,circle,scale=0.3] at (8,0) {};
	\node [fill=black,circle,scale=0.3] at (10,0) {};

    %---------- SECONDO SPIN PATH ----------%
    \draw [line width=0.3mm,black] (0,2) -- (1.7,2);
    \draw [line width=0.3mm,orange] (1.7,2) -- (3,2);
    \draw [line width=0.3mm,orange, dashed] (3,2) -- (5,2);
    \draw [line width=0.3mm,black, dashed] (5,2) -- (7,2);
    \draw [line width=0.3mm,black] (7,2) -- (8.2,2);
    \draw [line width=0.3mm,red] (8.2,2) -- (10,2);

    \node [fill=black,circle,scale=0.3] at (0,2) {};
    \node [fill=black,circle,scale=0.3] at (3,2) {};
    \node [fill=black,circle,scale=0.3] at (7,2) {};
    \node [fill=black,circle,scale=0.3] at (10,2) {};

    %---------- KINKS ----------%
    \node [fill=black,circle,scale=0.3] at (2.8,0) {};
    \node [fill=black,circle,scale=0.3] at (5.3,0) {};
    \node [fill=black,circle,scale=0.3] at (9,0) {};

    \node [fill=black,circle,scale=0.3] at (1.7,2) {};
    \node [fill=black,circle,scale=0.3] at (5,2) {};
    \node [fill=black,circle,scale=0.3] at (8.2,2) {};

    %---------- AF BONDS ----------%
    \draw[thick,decoration={zigzag,segment length=2mm},orange] decorate{(2.3,0)--(2.3,2)};

==> WLMC-fig/second-step.tex <==
 \node at (4,5) {\large{\textbf{(b)}}};

    %---------- AXIS ----------%
    \node at (0, -1.9) {0};
    \node at (5,-2.2) {$\tau$};
    \draw[->]        (0,-1)   -- (10,-1);
    \node at (10,-1.9) {$\beta$};

    \node at (-1.7,0) {$\sigma_1(\tau)$};
    \node at (-1.7,2) {$\sigma_2(\tau)$};
    %---------- PRIMO SPIN PATH ----------%
	\draw [line width=0.3mm,black] (0, 0) -- (2,0);
	\draw [line width=0.3mm,black, dashed] (2,0) -- (4.5,0);
	\draw [line width=0.3mm,black] (4.5,0) -- (6,0);
	\draw [line width=0.3mm,black, dashed] (6,0) -- (8,0);
	\draw [line width=0.3mm,black] (8,0) -- (10,0);
	
	\node [fill=black,circle,scale=0.3] at (0,0) {};
	\node [fill=black,circle,scale=0.3] at (2,0) {};
	\node [fill=black,circle,scale=0.3] at (4.5,0) {};
	\node [fill=black,circle,scale=0.3] at (6,0) {};
	\node [fill=black,circle,scale=0.3] at (8,0) {};
	\node [fill=black,circle,scale=0.3] at (10,0) {};

    %---------- SECONDO SPIN PATH ----------%
    \draw [line width=0.3mm,black] (0,2) -- (3,2);
    \draw [line width=0.3mm,black, dashed] (3,2) -- (7,2);
    \draw [line width=0.3mm,black] (7,2) -- (10,2);

    \node [fill=black,circle,scale=0.3] at (0,2) {};
    \node [fill=black,circle,scale=0.3] at (3,2) {};
    \node [fill=black,circle,scale=0.3] at (7,2) {};
    \node [fill=black,circle,scale=0.3] at (10,2) {};


    %---------- KINKS ----------%
    \node [fill=red,circle,scale=0.3] at (2.8,0) {};
    \node [fill=red,circle,scale=0.3] at (5.3,0) {};
    \node [fill=red,circle,scale=0.3] at (9,0) {};

    \node [fill=red,circle,scale=0.3] at (1.7,2) {};
    \node [fill=red,circle,scale=0.3] at (5,2) {};
    \node [fill=red,circle,scale=0.3] at (8.2,2) {};

==> WLMC-fig/third-step.tex <==
    \node at (4,5) {\large{\textbf{(c)}}};

    %---------- AXIS ----------%
    \node at (0, -1.9) {0};
    \node at (5,-2.2) {$\tau$};
    \draw[->]        (0,-1)   -- (10,-1);
    \node at (10,-1.9) {$\beta$};

    \node at (-1.7,0) {$\sigma_1(\tau)$};
    \node at (-1.7,2) {$\sigma_2(\tau)$};

    %---------- PRIMO SPIN PATH ----------%
	\draw [line width=0.3mm,red] (0, 0) -- (2,0);
	\draw [line width=0.3mm,black, dashed] (2,0) -- (4.5,0);
	\draw [line width=0.3mm,red] (4.5,0) -- (5.3,0);
    \draw [line width=0.3mm,black] (5.3,0) -- (6,0);
	\draw [line width=0.3mm,black, dashed] (6,0) -- (8,0);
	\draw [line width=0.3mm,black] (8,0) -- (10,0);
	
	\node [fill=black,circle,scale=0.3] at (0,0) {};
	\node [fill=black,circle,scale=0.3] at (2,0) {};
	\node [fill=black,circle,scale=0.3] at (4.5,0) {};
	\node [fill=black,circle,scale=0.3] at (6,0) {};
	\node [fill=black,circle,scale=0.3] at (8,0) {};
	\node [fill=black,circle,scale=0.3] at (10,0) {};

    %---------- SECONDO SPIN PATH ----------%
    \draw [line width=0.3mm,black] (0,2) -- (3,2);
    \draw [line width=0.3mm,black, dashed] (3,2) -- (7,2);
    \draw [line width=0.3mm,black] (7,2) -- (8.2,2);
    \draw [line width=0.3mm,red] (8.2,2) -- (10,2);

    \node [fill=black,circle,scale=0.3] at (0,2) {};
    \node [fill=black,circle,scale=0.3] at (3,2) {};
    \node [fill=black,circle,scale=0.3] at (7,2) {};
    \node [fill=black,circle,scale=0.3] at (10,2) {};

    %---------- KINKS ----------%
    \node [fill=black,circle,scale=0.3] at (2.8,0) {};
    \node [fill=black,circle,scale=0.3] at (5.3,0) {};
    \node [fill=black,circle,scale=0.3] at (9,0) {};

    \node [fill=black,circle,scale=0.3] at (1.7,2) {};
    \node [fill=black,circle,scale=0.3] at (5,2) {};
    \node [fill=black,circle,scale=0.3] at (8.2,2) {};
    
    %---------- BONDS ----------%
    \draw [line width=0.3mm,red] (1,0) to[out=40,in=140] (4.8,0);
    \draw [line width=0.3mm,red] (1,0) to[out=70,in=-110] (9,2);
